Satellite-Aided Entanglement Distribution for Optimized Quantum Networks

Quantum internet needs to ensure timely provision of entangled qubits to be used in tasks that involve distributed quantum computing or sensing. This has been addressed by a top-down approach of optimized quantum networks [arXiv:2107.10275], in which entanglement is distributed prior to receiving tasks. Upon the task arrival, the desired entanglement state is attained with local operations and classical communication. The pre-distribution of entanglements should aim to minimize the amount of qubits used, as this decreases the risk of decoherence and thus degradation of the entangled state. The optimized quantum networks consider a multi-hop optical network and in this work we are supplementing it with Satellite-aided Entanglement Distribution (SED). The motivation is that satellites can shortcut the topology and place the entanglement at two nodes not directly connected through the optical network. We devise an algorithm for strategic placement of entanglements with SED, which results in a decrease in the number of qubits used in pre-distribution of entanglement. The numerical results show that SED can significantly enhance the performance of small quantum networks, while Entanglement-sharing Constraints (EC) are critical for large networks.

==> Figures/Example_Physical_Solution_D=4.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=10pt},
qubit/.style={circle, blue, draw, fill, very thin, inner sep=4pt},
user/.style={rectangle, draw, red, inner sep=6pt}
}

\begin{tikzpicture}[scale=.4, transform shape]

\node[qubit] (1A) {};
\node[qubit, right=.5cm of 1A] (1B) {};
\node[user, fit=(1A)(1B)] (1) {};
\node[below right] at (1.north west) {\Large 1};

\node[qubit, right=2cm of 1B] (2A) {};
\node[user, fit=(2A)] (2) {};
\node[below right] at (2.north west) {\Large 2};

\node[qubit, right=2cm of 2A] (3A) {};
\node[qubit, right=.5cm of 3A] (3B) {};
\node[qubit, right=.5cm of 3B] (3C) {};
\node[user, fit=(3A)(3B)(3C)] (3) {};
\node[below right] at (3.north west) {\Large 3};

\node[qubit, below=2cm of 1A] (4A) {};
\node[qubit, right=.5cm of 4A] (4B) {};
\node[user, fit=(4A)(4B)] (4) {};
\node[above right] at (4.south west) {\Large 4};

\node[qubit, right=2cm of 4B] (5A) {};
\node[qubit, right=.5cm of 5A] (5B) {};
\node[user, fit=(5A)(5B)] (5) {};
\node[above right] at (5.south west) {\Large 5};

\node[qubit, right=2cm of 5B] (6A) {};
\node[user, fit=(6A)] (6) {};
\node[above right] at (6.south west) {\Large 6};

\draw[blue] (1A) -- (4A);
\draw[blue] (1A) -- (5A);
\draw[blue] (1B) -- (2A);
\draw[blue] (1B) -- (4B);
\draw[blue] (3A) -- (4B);
\draw[blue] (3B) -- (5A);
\draw[blue] (3C) -- (5B);
\draw[blue] (3C) -- (6A);

\node[network, fit=(1)(2)(3)(4)(5)(6)] (network) {};

\end{tikzpicture}

==> Figures/Example_Physical_Solution_D=5.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=10pt},
qubit/.style={circle, blue, draw, fill, very thin, inner sep=4pt},
user/.style={rectangle, draw, red, inner sep=6pt}
}

\begin{tikzpicture}[scale=.4, transform shape]

\node[qubit] (1A) {};
\node[user, fit=(1A)] (1) {};
\node[below right] at (1.north west) {\Large 1};

\node[qubit, right=2cm of 1A] (2A) {};
\node[user, fit=(2A)] (2) {};
\node[below right] at (2.north west) {\Large 2};

\node[qubit, right=2cm of 2A] (3A) {};
\node[qubit, right=.5cm of 3A] (3B) {};
\node[user, fit=(3A)(3B)] (3) {};
\node[below right] at (3.north west) {\Large 3};

\node[qubit, below=2cm of 1A] (4A) {};
\node[user, fit=(4A)] (4) {};
\node[above right] at (4.south west) {\Large 4};

\node[qubit, right=2cm of 4A] (5A) {};
\node[qubit, right=.5cm of 5A] (5B) {};
\node[user, fit=(5A)(5B)] (5) {};
\node[above right] at (5.south west) {\Large 5};

\node[qubit, right=2cm of 5B] (6A) {};
\node[user, fit=(6A)] (6) {};
\node[above right] at (6.south west) {\Large 6};

\draw[blue] (1A) -- (4A);
\draw[blue] (1A) -- (5A);
\draw[blue] (2A) -- (3A);
\draw[blue] (3A) -- (5A);
\draw[blue] (3B) -- (5B);
\draw[blue] (3B) -- (6A);

\node[network, fit=(1)(2)(3)(4)(5)(6)] (network) {};

\end{tikzpicture}

==> Figures/Example_Solution3_Resource.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=8pt},
qubit/.style={circle, blue, draw, fill, very thin, inner sep=4pt},
user/.style={rectangle, draw, red, inner sep=6pt}
}

\begin{tikzpicture}[scale=.6, transform shape]

\node[qubit] (1A) {};
\node[user, fit=(1A)] (1) {};
\node[below right] at (1.north west) {1};

\node[qubit, white, right=2cm of 1A] (2A) {};
\node[user, fit=(2A)] (2) {};
\node[below right] at (2.north west) {2};

\node[qubit, right=2cm of 2A] (3A) {};
\node[user, fit=(3A)] (3) {};
\node[below right] at (3.north west) {3};

\node[qubit, below=2cm of 1A] (4A) {};
\node[user, fit=(4A)] (4) {};
\node[above right] at (4.south west) {4};

\node[qubit, right=2cm of 4A] (5A) {};
\node[user, fit=(5A)] (5) {};
\node[above right] at (5.south west) {5};

\node[qubit, right=2cm of 5A] (6A) {};
\node[user, fit=(6A)] (6) {};
\node[above right] at (6.south west) {6};

\draw[blue] (1A) -- (4A);
\draw[blue] (3A) -- (5A);
\draw[blue] (5A) -- (6A);

\node[network, fit=(1)(2)(3)(4)(5)(6)] (network) {};

\end{tikzpicture}

==> Figures/Paper_Example_Requets.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=6pt},
qubit/.style={circle, blue, draw, fill, very thin, inner sep=2pt},
user/.style={rectangle, draw, red, inner sep=1.5pt}
}

\begin{tikzpicture}[scale=1, transform shape]

\node[qubit] (A1) {};
\node[qubit, right=10pt of A1] (A2) {};
\node[qubit, right=10pt of A2] (A3) {};
\node[qubit, white, below=10pt of A1] (A4) {};
\node[qubit, white, right=10pt of A4] (A5) {};
\node[qubit, right=10pt of A5] (A6) {};
\node[network, fit=(A1)(A2)(A3)(A6)] (1) {};

\draw[blue] (A1) -- (A2);
\draw[blue] (A3) -- (A6);

\foreach \i in {A1,A2,A3,A4,A5,A6}
{
\node[user, fit=(\i)] () {};
}

\node[qubit, right=50pt of A1] (B1) {};
\node[qubit, white, right=10pt of B1] (B2) {};
\node[qubit, white, right=10pt of B2] (B3) {};
\node[qubit, white, below=10pt of B1] (B4) {};
\node[qubit, right=10pt of B4] (B5) {};
\node[qubit, white, right=10pt of B5] (B6) {};
\node[network, fit=(B1)(B2)(B3)(B4)(B5)(B6)] (1) {};

\draw[blue] (B1) -- (B5);

\foreach \i in {B1,B2,B3,B4,B5,B6}
{
\node[user, fit=(\i)] () {};
}

\node[qubit, white, right=50pt of B1] (C1) {};
\node[qubit, right=10pt of C1] (C2) {};
\node[qubit, right=10pt of C2] (C3) {};
\node[qubit, below=10pt of C1] (C4) {};
\node[qubit, right=10pt of C4] (C5) {};
\node[qubit, white, right=10pt of C5] (C6) {};
\node[network, fit=(C1)(C2)(C3)(C4)(C5)(C6)] (1) {};

\draw[blue] (C2) -- (C4);
\draw[blue] (C3) -- (C5);

\foreach \i in {C1,C2,C3,C4,C5,C6}
{
\node[user, fit=(\i)] () {};
}

\node[qubit, right=50pt of C1] (D1) {};
\node[qubit, right=10pt of D1] (D2) {};
\node[qubit, right=10pt of D2] (D3) {};
\node[qubit, below=10pt of D1] (D4) {};
\node[qubit, right=10pt of D4] (D5) {};
\node[qubit, right=10pt of D5] (D6) {};
\node[network, fit=(D1)(D2)(D3)(D4)(D5)(D6)] (1) {};

\draw[blue] (D1) -- (D4);
\draw[blue] (D2) -- (D3);
\draw[blue] (D5) -- (D6);

\foreach \i in {D1,D2,D3,D4,D5,D6}
{
\node[user, fit=(\i)] () {};
}

\end{tikzpicture}

==> Figures/Paper_Example_Resource.tex <==
\tikzset{network/.style={rectangle, draw, inner sep=8pt},
qubit/.style={circle, blue, draw, fill, very thin, inner sep=4pt},
user/.style={rectangle, draw, red, inner sep=6pt}
}

\begin{tikzpicture}[scale=.6, transform shape]

\node[qubit] (1A) {};
\node[user, fit=(1A)] (1) {};
\node[below right] at (1.north west) {1};

\node[qubit, right=2cm of 1A] (2A) {};
\node[user, fit=(2A)] (2) {};
\node[below right] at (2.north west) {2};

\node[qubit, right=2cm of 2A] (3A) {};
\node[qubit, right=.5cm of 3A] (3B) {};
\node[user, fit=(3A)(3B)] (3) {};
\node[below right] at (3.north west) {3};

\node[qubit, below=2cm of 1A] (4A) {};
\node[user, fit=(4A)] (4) {};
\node[above right] at (4.south west) {4};

\node[qubit, right=2cm of 4A] (5A) {};
\node[qubit, right=.5cm of 5A] (5B) {};
\node[user, fit=(5A)(5B)] (5) {};
\node[above right] at (5.south west) {5};

\node[qubit, right=2cm of 5B] (6A) {};
\node[user, fit=(6A)] (6) {};
\node[above right] at (6.south west) {6};

\draw[blue] (1A) -- (4A);
\draw[blue] (1A) -- (5A);
\draw[blue] (5A) -- (2A);
\draw[blue] (2A) -- (3A);
\draw[blue] (3B) -- (5B);
\draw[blue] (3B) -- (6A);

\node[network, fit=(1)(2)(3)(4)(5)(6)] (network) {};

\end{tikzpicture}

==> Figures/Phases_Time_Diagram2.tex <==
\begin{tikzpicture}[scale=.95, transform shape]
        
    \begin{axis}[
        width = .9\linewidth,
        height= .5\linewidth,
        xmin =0, xmax=9.5,
        ymin =0, ymax=1.4,
        clip=false,
        axis lines = middle,
        xtick = {2.5,4.7,8.6},
        xticklabels = {$t_1$, $t_2$, $t_3$},
        ytick = {.25,.5,.75,1},
        yticklabels = {Initialization, Dynamical, Static, Adaptive},
        ticklabel style = {font=\small},
        xlabel style = {at={(axis description cs:1.07,0)},anchor=north east},
        ylabel style = {at={(axis description cs:0,.9)},anchor=south east},
        xlabel = {\footnotesize{Time}},
        ylabel = {\footnotesize{Phase}},
        ]
        \addplot[domain=0:.5,black, line width=1pt]{.25};
        \addplot[domain=.5:1.5,black, line width=1pt]{.5};
        \addplot[domain=1.5:2.5,black, line width=1pt]{.75};
        \addplot[domain=2.5:3,black, line width=1pt]{1};
        \addplot[domain=3:3.7,black, line width=1pt]{.5};
        \addplot[domain=3.7:4.7,black, line width=1pt]{.75};
        \addplot[domain=4.7:5,black, line width=1pt]{1};
        \addplot[domain=5:5.6,black, line width=1pt]{.25};
        \addplot[domain=5.6:7.5,black, line width=1pt]{.5};
        \addplot[domain=7.5:8.6,black, line width=1pt]{.75};
        \addplot[domain=8.6:9,black, line width=1pt]{1};

        \addplot[thin, dashed, gray] coordinates {(2.5, 0) (2.5, 1)};
        \addplot[thin, dashed, gray] coordinates {(4.7, 0) (4.7, 1)};
        \addplot[thin, dashed, gray] coordinates {(8.6, 0) (8.6, 1)};

        \addplot[only marks, mark options={scale=.7}] coordinates {(.5,.25) (1.5,.5) (2.5,.75) (3,1) (3.7, .5) (4.7,.75) (5,1) (5.6,.25) (7.5,.5) (8.6,.75) (9,1)};
        \addplot[only marks, fill=white, mark options={scale=.7}] coordinates {(.5,.5) (1.5,.75) (2.5,1) (3,.5) (3.7,.75) (4.7,1) (5,.25) (5.6,.5) (7.5,.75) (8.6,1)};

        \addplot[thin, dashed, red] coordinates {(.5, -.3) (.5, 1)};
        \addplot[thin, dashed, red] coordinates {(3, -.3) (3, 1)};
        \addplot[<->, red] coordinates {(.5, -.3) (3, -.3)};
        \addplot[thin, dashed, red] coordinates {(5, -.3) (5, 1)};
        \addplot[<->, red] coordinates {(3, -.3) (5, -.3)};
        \addplot[thin, dashed, red] coordinates {(5.6, -.3) (5.6, 1)};
        \addplot[thin, dashed, red] coordinates {(9, -.3) (9, 1)};
        \addplot[<->, red] coordinates {(5.6, -.3) (9, -.3)};

        \node[] at (axis cs: 1.75,-.4) {\textcolor{red}{$\tau_1$}};
        \node[] at (axis cs: 4,-.4) {\textcolor{red}{$\tau_2$}};
        \node[] at (axis cs: 7.3,-.4) {\textcolor{red}{$\tau_3$}};

        \node[above right] at (axis cs:1.4,1) {\includegraphics[width=1cm]{Figures/Objects_satellite_.pdf}};
        \node[above right] at (axis cs:3.6,1) {\includegraphics[width=1cm]{Figures/Objects_satellite_.pdf}};
        \node[above right] at (axis cs:7.5,1) {\includegraphics[width=1cm]{Figures/Objects_satellite_.pdf}};
        
    \end{axis}
    
\end{tikzpicture}

==> Figures/Physical_Network_with_Satellite.tex <==
\tikzset{user/.style={rectangle, draw, red, fill=white, text=black, font=\huge, inner sep=3pt},
repeater/.style={circle, draw, gray, fill=gray, very thin, inner sep=2pt}
}

\makeatletter
\long\def\ifnodedefined#1#2#3{%
    \@ifundefined{pgf@sh@ns@#1}{#3}{#2}%
}
\makeatother

\makeatletter
\newcommand{\Letter}[1]{\@Alph{#1}}
\makeatother


\begin{tikzpicture}[scale=.5, transform shape]
    \filldraw[blue!40!black, fill=blue!10] ([shift={(11,-1)}]135:1) arc[radius=10, start angle=30, end angle=150];
    
    \filldraw[color=orange!60, fill=orange!5, very thick] (2,2) circle (3);
    
    \draw[blue!80] (0,0) grid (4,4);

    \node[user] (3) at (3,0) {6};
    \node[user] (4) at (4,0) {5};
    \node[user] (7) at (2,1) {4};
    \node[user] (9) at (4,1) {3};
    \node[user] (12) at (2,2) {1};
    \node[user] (15) at (0,3) {2};

    \foreach \j in {0,...,24}
    {
    \pgfmathsetmacro{\devicex}{mod(\j,5)}
    \pgfmathsetmacro{\devicey}{div(\j,5)}
    \ifnodedefined{\j}{}{
    \node[repeater] (\j) at (\devicex, \devicey) {};}
    }

    \node[] at (2,8) {\includegraphics[width=4cm]{Figures/Satellite_WO_Earth.png}};
    \draw[color=orange!60] (2,7.72) -- (0,4.2);
    \draw[color=orange!60] (2,7.72) -- (4,4.2);
    
\end{tikzpicture}
